Understanding Large Language Models as Numerical Optimizers

Large language models (LLMs) have emerged as potential tools for numerical optimization. Despite promising results, their intrinsic optimization capabilities and limitations remain poorly understood, particularly in high dimensions. This paper investigates the ability of LLMs to exploit mathematical problem structures and generate feasible, near-optimal solutions. We develop an evaluation framework that distinguishes solution quality from execution failures, including numerical inaccuracies, constraint violations, and output-format errors. Using representative problems from convex optimization, fractional programming, and constrained projection, we assess LLM performance against deterministic reference solvers across different dimensions. Our results reveal that LLMs can capture useful optimization structures and produce near-optimal solutions, even when their outputs fail to satisfy numerical or formatting requirements. However, reliability deteriorates with increasing problem dimension and depends strongly on the underlying optimization structure. To further investigate the limitations, we deploy an iterative refinement mechanism that provides targeted feedback on feasibility and solution quality. The results demonstrate that iterative refinement substantially improves reliability and extends the range of problem dimensions over which LLMs produce valid solutions. Nevertheless, persistent numerical and structural errors limit their applicability as standalone optimizers. These findings provide insights into the capacity and limits of LLM-based optimization and motivate hybrid approaches that combine LLM reasoning with deterministic numerical verification.

==> figures/frac-iterative-outcome.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=1 by 2, vertical sep=2cm},
  width=0.95\linewidth,
  height=5.5cm,
  ybar stacked,
  ymin=0, ymax=30,
  xlabel={$K$},
  ylabel={Percentage of outcomes},
yticklabel={
    \pgfmathparse{\tick/30*100}
    \pgfmathprintnumber[fixed, precision=0]{\pgfmathresult}\%
},
  xtick=data,
  legend style={at={(0.5,1.25)}, anchor=south, legend columns=5},
]

% ---------- Top subplot ----------
\nextgroupplot[
    title={o4-mini},
  symbolic x coords={40,50,60,70,80, 90, 100, 110, 120, 130, 140, 150},
]
% optimal
\addplot[
  draw=successGreen, 
  fill=successGreen!30,
  forget plot,
  cycle list shift=-1
] coordinates { (40, 14) (50,8) (60,5) (70,4) (80,0) (90,0) (100,1) (110,3) (120,0) (130,1) (140,1) (150,0)};
\addlegendimage{ybar, draw=successGreen, fill=successGreen!30}
\addlegendentry{Optimal}
% suboptimal
\addplot coordinates {(40,16) (50,22) (60,20) (70, 18) (80, 25) (90, 26) (100, 20) (110, 18) (120, 20) (130, 11) (140, 10) (150, 11)};
\addlegendentry{Suboptimal}
% counting error
\addplot coordinates { (40, 0) (50,0) (60,5) (70,8) (80, 5) (90, 4) (100, 9) (110, 9) (120, 9) (130, 18) (140, 17) (150, 18)};
\addlegendentry{Counting error}
% over budget
\addplot coordinates { (40, 0) (50,0) (60,0) (70,0) (80, 0) (90, 0) (100, 0) (110, 0) (120, 1) (130, 0) (140, 2) (150, 1)};
\addlegendentry{Over budget}
% other error
\addplot coordinates {
  (40, 0) (50,0) (60,0) (70,0) (80, 0) (90, 0) (100, 0) (110, 0) (120, 0) (130, 0) (140, 0) (150, 0)};
\addlegendentry{Other error}
% \legend{Suboptimal, Counting error, Over budget, Other error, Optimal}

% ---------- Bottom subplot ----------
\nextgroupplot[
  title={gemini-3-flash-preview},
  xlabel={$K$}, 
  symbolic x coords={40,60,80, 100, 120, 140, 160, 180, 200},
]
% optimal
\addplot[
  draw=successGreen, 
  fill=successGreen!30,
  forget plot,
  cycle list shift=-1
] coordinates {(40, 30) (60, 30) (80, 30)  (100, 30) (120, 30) (140, 28) (160,21) (180,16) (200,4)};
% suboptimal
\addplot coordinates {(40, 0) (60, 0) (80, 0) (100, 0) (120, 0) (140, 1) (160,9) (180,14) (200,24)};
% counting error
\addplot coordinates {(40, 0) (60, 0) (80, 0) (100, 0) (120, 0) (140, 1) (160,0) (180,0) (200,1)};
% over budget
\addplot coordinates {(40, 0) (60, 0) (80, 0) (100, 0) (120, 0) (140, 0) (160,0) (180,0) (200,0)};
% other error
\addplot coordinates {(40, 0) (60, 0) (80, 0) (100, 0) (120, 0) (140, 0) (160,0) (180,0) (200,1)};

\end{groupplot}
\end{tikzpicture}


==> figures/frac-optimal-ratio.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=0.2cm},
  height=4.5cm,
  xlabel={$K$},
  ylabel={Optimality rate},
  xtick=data,
  ymax=1,
  ymin=0,
  legend style={
    at={(axis description cs:1,1.35)},
    anchor=south east,
    legend columns=2,
    /tikz/overlay,
  },
]

% ---------- Top subplot ----------
\nextgroupplot[
    title={o4-mini},
    width=0.58\linewidth,
]
  \addplot coordinates {
    (40, 1/27)
    (50, 0)
    (60, 0)
    (70, 0)
    (80, 0)
    (90, 0)
    (100, 0)
    (110, 0)
    (120, 0)
    (130, 0)
    (140, 0)
    (150, 0)
  };

  \addplot coordinates {
    (40, 14/30)
    (50, 8/30)
    (60, 5/25)
    (70, 4/22)
    (80, 0)
    (90, 0)
    (100, 1/21)
    (110, 3/21)
    (120, 0)
    (130, 1/12)
    (140, 1/11)
    (150, 0)
  };

% ---------- Bottom subplot ----------
\nextgroupplot[
  title={gemini-3-flash-preview},
  xlabel={$K$}, 
  yticklabels=\empty,
  ylabel={},
    width=0.5\linewidth,
]
  \addplot coordinates {
    (40, 4/30)
    (60, 13/30)
    (80, 5/30)
    (100, 18/30)
    (120, 1/28)
    (140, 3/25)
    (160, 6/24)
    (180, 1/17)
  };
  \addlegendentry{$n=1$}

  \addplot coordinates {
    (40, 1)
    (60, 1)
    (80, 1)
    (100,1)
    (120, 1)
    (140, 28/29)
    (160, 21/30)
    (180, 16/30)
  };
  \addlegendentry{$n=5$}

\end{groupplot}
\end{tikzpicture}


==> figures/frac-outcome-distribution.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=1 by 2, vertical sep=2cm},
  width=0.95\linewidth,
  height=5.5cm,
  ybar stacked,
  ymin=0, ymax=30,
  xlabel={$K$},
  ylabel={Percentage of outcomes},
yticklabel={
    \pgfmathparse{\tick/30*100}
    \pgfmathprintnumber[fixed, precision=0]{\pgfmathresult}\%
},
  xtick=data,
  legend style={at={(0.5,1.25)}, anchor=south, legend columns=5},
]

% ---------- Top subplot ----------
\nextgroupplot[
    title={o4-mini},
  symbolic x coords={ 40,50,60,70,80, 90, 100, 110, 120, 130, 140, 150},
]
% optimal
\addplot[
  draw=successGreen, 
  fill=successGreen!30,
  forget plot,
  cycle list shift=-1
] coordinates { (40, 1) (50,0) (60,0) (70,0) (80, 0) (90, 0) (100, 0) (110, 0) (120, 0) (130, 0) (140, 0) (150, 0)};
\addlegendimage{ybar, draw=successGreen, fill=successGreen!30}
\addlegendentry{Optimal}
% suboptimal
\addplot coordinates {(40,26) (50,21) (60,15) (70,6) (80, 6) (90, 12) (100, 4) (110, 5) (120, 4) (130, 2) (140, 1) (150, 1)};
\addlegendentry{Suboptimal}
% counting error
\addplot coordinates {(40,2) (50,9) (60,14) (70,24) (80, 23) (90, 18) (100, 25) (110, 23) (120, 25) (130, 27) (140, 28) (150, 29)};
\addlegendentry{Counting error}
% over budget
\addplot coordinates {(40,1) (50,0) (60,1) (70,0) (80, 1) (90, 0) (100, 1) (110, 2) (120, 1) (130, 1) (140, 1) (150, 0)};
\addlegendentry{Over budget}
% other error
\addplot coordinates {(40,0) (50,0) (60,0) (70,0) (80, 0) (90, 0) (100, 0) (110, 0) (120, 0) (130, 0) (140, 0) (150, 0)};
\addlegendentry{Format error}
% \legend{Valid, Counting error, Over budget, Format error}

% ---------- Bottom subplot ----------
\nextgroupplot[
  title={gemini-3-flash-preview},
  xlabel={$K$}, 
  symbolic x coords={40, 60, 80, 100, 120, 140, 160, 180, 200},
]
% optimal
\addplot[
  draw=successGreen, 
  fill=successGreen!30,
  forget plot,
  cycle list shift=-1
] coordinates { (40, 4) (60,13)  (80, 5) (100, 18)  (120, 1)  (140, 3) (160, 6) (180, 1) (200, 2)};
% suboptimal
\addplot coordinates {(40, 26) (60, 17) (80, 25) (100, 12) (120, 27) (140, 22) (160,18) (180,16) (200,9) };
% counting error
\addplot coordinates {(40, 0) (60, 0) (80, 0) (100, 0) (120, 0) (140, 4) (160,5) (180,10) (200,13) };
% over budget
\addplot coordinates {(40, 0) (60, 0) (80, 0) (100, 0) (120, 0) (140, 0) (160,0) (180,0) (200,0) };
% other error
\addplot coordinates {(40, 0) (60, 0) (80, 0) (100, 0) (120, 2) (140, 1) (160,1) (180,3) (200,6) };

\end{groupplot}
\end{tikzpicture}


==> figures/k-time-boxplot-gemini.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=8cm,
    height=4.6cm,
    ymin=0,
    ymax=500,
    xlabel={$K$},
    ylabel={Execution time (s)},
    boxplot/draw direction=y,
    boxplot={
        box extend=0.2
    },
    xtick={1,2,3, 4, 5, 6, 7, 8, 9},
    xticklabels={80, 90, 100, 110, 120, 130, 140, 150, 160},
    every axis plot/.append style={thick},
    sumrate/.style={draw=blue, fill=blue!20, solid},
    power/.style={draw=red, fill=red!20, solid},
    legend columns=2,
    legend style={
        at={(axis description cs:1,1.10)},
        anchor=south east,
        draw=black,
        font=\scriptsize,
        /tikz/overlay,
        /tikz/every even column/.append style={column sep=5pt},
    },
    legend image code/.code={
        \draw[#1] (0cm,-0.05cm) rectangle (0.18cm,0.12cm);
    },
]

% k = 80
\addplot[
    boxplot,
    sumrate,
    boxplot/draw position=0.75,
] table[row sep=\\, y index=0] {
data \\
86	\\
87	\\
263	\\
172	\\
128	\\
114	\\
134	\\
106	\\
159	\\
110	\\
75	\\
95	\\
135	\\
147	\\
99	\\
89	\\
125	\\
92	\\
232	\\
146	\\
92	\\
103	\\
98	\\
106	\\
119	\\
111	\\
115	\\
71	\\
};
\addlegendentry{Sum-rate}
\addplot[
    boxplot,
    power,
    boxplot/draw position=1.25,
] table[row sep=\\, y index=0] {
data \\
129	\\
110	\\
119	\\
143	\\
150	\\
164	\\
150	\\
180	\\
142	\\
146	\\
183	\\
106	\\
144	\\
140	\\
162	\\
159	\\
164	\\
124	\\
100	\\
172	\\
125	\\
107	\\
114	\\
144	\\
146	\\
131	\\
136	\\
85	\\
};
\addlegendentry{Power efficiency}

% k = 90
\addplot[
    boxplot,
    sumrate,
    boxplot/draw position=1.75,
] table[row sep=\\, y index=0] {
data \\
121	\\
101	\\
113	\\
118	\\
121	\\
65	\\
124	\\
130	\\
185	\\
110	\\
126	\\
145	\\
92	\\
98	\\
99	\\
155	\\
90	\\
104	\\
107	\\
299	\\
99	\\
97	\\
105	\\
94	\\
92	\\
97	\\
119	\\
146	\\
};
\addplot[
    boxplot,
    power,
    boxplot/draw position=2.25,
] table[row sep=\\, y index=0] {
data \\
134	\\
153	\\
113	\\
129	\\
117	\\
144	\\
150	\\
129	\\
129	\\
110	\\
111	\\
120	\\
105	\\
129	\\
149	\\
119	\\
117	\\
153	\\
166	\\
108	\\
137	\\
153	\\
134	\\
128	\\
134	\\
146	\\
134	\\
121	\\
};

% k = 100
\addplot[
    boxplot,
    sumrate,
    boxplot/draw position=2.75,
] table[row sep=\\, y index=0] {
data \\
132	\\
84	\\
203	\\
173	\\
115	\\
107	\\
104	\\
109	\\
108	\\
109	\\
153	\\
177	\\
89	\\
91	\\
122	\\
136	\\
218	\\
83	\\
99	\\
124	\\
119	\\
95	\\
113	\\
112	\\
228	\\
108	\\
125	\\
};
\addplot[
    boxplot,
    power,
    boxplot/draw position=3.25,
] table[row sep=\\, y index=0] {
data \\
137	\\
130	\\
103	\\
119	\\
98	\\
108	\\
128	\\
106	\\
166	\\
137	\\
117	\\
120	\\
117	\\
129	\\
133	\\
170	\\
112	\\
125	\\
123	\\
123	\\
146	\\
138	\\
109	\\
136	\\
152	\\
138	\\
137	\\
90	\\
135	\\
};

% k = 110
\addplot[
    boxplot,
    sumrate,
    boxplot/draw position=3.75,
] table[row sep=\\, y index=0] {
data \\
116	\\
120	\\
113	\\
146	\\
135	\\
98	\\
144	\\
119	\\
139	\\
140	\\
103	\\
247	\\
176	\\
126	\\
285	\\
104	\\
233	\\
106	\\
140	\\
93	\\
132	\\
141	\\
134	\\
172	\\
140	\\
141	\\
140	\\
134	\\
};
\addplot[
    boxplot,
    power,
    boxplot/draw position=4.25,
] table[row sep=\\, y index=0] {
data \\
101	\\
145	\\
118	\\
136	\\
139	\\
150	\\
123	\\
115	\\
126	\\
153	\\
145	\\
142	\\
128	\\
124	\\
152	\\
113	\\
134	\\
142	\\
146	\\
153	\\
145	\\
145	\\
132	\\
124	\\
166	\\
160	\\
120	\\
148	\\
135	\\
};

% k = 120
\addplot[
    boxplot,
    sumrate,
    boxplot/draw position=4.75,
] table[row sep=\\, y index=0] {
data \\
253	\\
241	\\
140	\\
135	\\
151	\\
164	\\
146	\\
223	\\
108	\\
165	\\
125	\\
85	\\
113	\\
155	\\
155	\\
153	\\
173	\\
295	\\
195	\\
151	\\
324	\\
160	\\
99	\\
150	\\
124	\\
163	\\
151	\\
117	\\
};
\addplot[
    boxplot,
    power,
    boxplot/draw position=5.25,
] table[row sep=\\, y index=0] {
data \\
132	\\
135	\\
147	\\
118	\\
153	\\
137	\\
136	\\
132	\\
140	\\
113	\\
136	\\
137	\\
119	\\
158	\\
170	\\
118	\\
165	\\
110	\\
113	\\
143	\\
113	\\
133	\\
124	\\
131	\\
113	\\
168	\\
123	\\
161	\\
123	\\
};

% k = 130
\addplot[
    boxplot,
    sumrate,
    boxplot/draw position=5.75,
] table[row sep=\\, y index=0] {
data \\
158	\\
123	\\
106	\\
136	\\
286	\\
105	\\
142	\\
209	\\
143	\\
486	\\
187	\\
124	\\
359	\\
136	\\
116	\\
144	\\
121	\\
138	\\
150	\\
137	\\
147	\\
173	\\
184	\\
146	\\
113	\\
133	\\
161	\\
};
\addplot[
    boxplot,
    power,
    boxplot/draw position=6.25,
] table[row sep=\\, y index=0] {
data \\
129	\\
160	\\
111	\\
141	\\
109	\\
113	\\
132	\\
138	\\
149	\\
113	\\
120	\\
141	\\
188	\\
154	\\
111	\\
122	\\
120	\\
154	\\
100	\\
125	\\
155	\\
122	\\
126	\\
122	\\
133	\\
114	\\
152	\\
119	\\
142	\\
};

% k = 140
\addplot[
    boxplot,
    sumrate,
    boxplot/draw position=6.75,
] table[row sep=\\, y index=0] {
data \\
142	\\
296	\\
134	\\
461	\\
417	\\
138	\\
220	\\
158	\\
153	\\
129	\\
129	\\
262	\\
181	\\
143	\\
127	\\
141	\\
139	\\
203	\\
187	\\
132	\\
108	\\
153	\\
118	\\
127	\\
146	\\
153	\\
163	\\
};
\addplot[
    boxplot,
    power,
    boxplot/draw position=7.25,
] table[row sep=\\, y index=0] {
data \\
175	\\
117	\\
142	\\
133	\\
114	\\
136	\\
165	\\
199	\\
137	\\
128	\\
141	\\
165	\\
152	\\
139	\\
134	\\
158	\\
113	\\
148	\\
134	\\
127	\\
153	\\
161	\\
147	\\
112	\\
155	\\
132	\\
150	\\
141	\\
129	\\
};

% k = 150
\addplot[
    boxplot,
    sumrate,
    boxplot/draw position=7.75,
] table[row sep=\\, y index=0] {
data \\
105	\\
109	\\
123	\\
110	\\
301	\\
176	\\
270	\\
144	\\
147	\\
125	\\
131	\\
159	\\
133	\\
124	\\
119	\\
190	\\
120	\\
493	\\
278	\\
102	\\
101	\\
114	\\
136	\\
135	\\
116	\\
164	\\
134	\\
133	\\
};
\addplot[
    boxplot,
    power,
    boxplot/draw position=8.25,
] table[row sep=\\, y index=0] {
data \\
116	\\
121	\\
103	\\
139	\\
161	\\
153	\\
155	\\
149	\\
139	\\
122	\\
91	\\
118	\\
146	\\
145	\\
116	\\
147	\\
149	\\
130	\\
134	\\
154	\\
127	\\
130	\\
158	\\
141	\\
121	\\
165	\\
118	\\
151	\\
};

% k = 160
\addplot[
    boxplot,
    sumrate,
    boxplot/draw position=8.75,
] table[row sep=\\, y index=0] {
data \\
166	\\
149	\\
136	\\
139	\\
75	\\
117	\\
151	\\
160	\\
125	\\
141	\\
184	\\
150	\\
126	\\
144	\\
154	\\
156	\\
215	\\
153	\\
162	\\
211	\\
155	\\
128	\\
173	\\
150	\\
154	\\
124	\\
155	\\
165	\\
133	\\
};
\addplot[
    boxplot,
    power,
    boxplot/draw position=9.25,
] table[row sep=\\, y index=0] {
data \\
139	\\
154	\\
180	\\
137	\\
170	\\
135	\\
153	\\
160	\\
132	\\
111	\\
113	\\
132	\\
151	\\
139	\\
128	\\
108	\\
144	\\
128	\\
164	\\
149	\\
154	\\
172	\\
113	\\
116	\\
136	\\
132	\\
117	\\
115	\\
234	\\
143	\\
158	\\
139	\\
116	\\
};
\end{axis}
\end{tikzpicture}


==> figures/k-time-boxplot-openai.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=8cm,
    height=4.6cm,
    ymin=0,
    ymax=500,
    xlabel={$K$},
    ylabel={Execution time (s)},
    boxplot/draw direction=y,
    boxplot={
        box extend=0.2
    },
    xtick={1,3,5,7,9,11},
    xticklabels={50,70,90,110,130,150},
    every axis plot/.append style={thick},
    sumrate/.style={draw=blue, fill=blue!20, solid},
    power/.style={draw=red, fill=red!20, solid},
]

% k = 50
\addplot[
    boxplot,
    sumrate,
    boxplot/draw position=0.75,
] table[row sep=\\, y index=0] {
data \\
74	\\
72	\\
107	\\
82	\\
48	\\
181	\\
62	\\
59	\\
82	\\
61	\\
89	\\
63	\\
46	\\
64	\\
51	\\
65	\\
54	\\
41	\\
78	\\
41	\\
73	\\
129	\\
76	\\
55	\\
109	\\
69	\\
76	\\
73	\\
94	\\
};
\addplot[
    boxplot,
    power,
    boxplot/draw position=1.25,
] table[row sep=\\, y index=0] {
data \\
56	\\
36	\\
16	\\
47	\\
42	\\
24	\\
29	\\
46	\\
44	\\
28	\\
18	\\
28	\\
31	\\
54	\\
33	\\
30	\\
26	\\
100	\\
29	\\
42	\\
32	\\
28	\\
43	\\
49	\\
28	\\
25	\\
28	\\
42	\\
30	\\
};

% k = 60
\addplot[
    boxplot,
    sumrate,
    boxplot/draw position=1.75,
] table[row sep=\\, y index=0] {
data \\
51	\\
100	\\
30	\\
80	\\
62	\\
76	\\
74	\\
115	\\
162	\\
132	\\
110	\\
62	\\
99	\\
87	\\
105	\\
73	\\
117	\\
52	\\
75	\\
109	\\
133	\\
49	\\
78	\\
149	\\
64	\\
63	\\
116	\\
65	\\
52	\\
};
\addplot[
    boxplot,
    power,
    boxplot/draw position=2.25,
] table[row sep=\\, y index=0] {
data \\
50	\\
40	\\
28	\\
31	\\
18	\\
138	\\
24	\\
38	\\
207	\\
41	\\
96	\\
32	\\
50	\\
28	\\
28	\\
41	\\
57	\\
29	\\
38	\\
46	\\
47	\\
43	\\
117	\\
24	\\
44	\\
96	\\
40	\\
48	\\
33	\\
};

% k = 70
\addplot[
    boxplot,
    sumrate,
    boxplot/draw position=2.75,
] table[row sep=\\, y index=0] {
data \\
68	\\
91	\\
73	\\
71	\\
77	\\
82	\\
73	\\
66	\\
68	\\
107	\\
131	\\
122	\\
82	\\
57	\\
88	\\
57	\\
100	\\
269	\\
53	\\
102	\\
105	\\
113	\\
157	\\
126	\\
80	\\
76	\\
53	\\
150	\\
79	\\
};
\addplot[
    boxplot,
    power,
    boxplot/draw position=3.25,
] table[row sep=\\, y index=0] {
data \\
119	\\
39	\\
38	\\
38	\\
31	\\
53	\\
37	\\
41	\\
29	\\
38	\\
44	\\
101	\\
39	\\
65	\\
84	\\
39	\\
58	\\
41	\\
69	\\
39	\\
53	\\
48	\\
59	\\
42	\\
79	\\
46	\\
55	\\
59	\\
55	\\
};

% k = 80
\addplot[
    boxplot,
    sumrate,
    boxplot/draw position=3.75,
] table[row sep=\\, y index=0] {
data \\
90	\\
163	\\
104	\\
82	\\
69	\\
94	\\
57	\\
110	\\
102	\\
113	\\
125	\\
101	\\
92	\\
223	\\
81	\\
121	\\
66	\\
115	\\
74	\\
129	\\
75	\\
131	\\
124	\\
107	\\
70	\\
224	\\
75	\\
146	\\
130	\\
};
\addplot[
    boxplot,
    power,
    boxplot/draw position=4.25,
] table[row sep=\\, y index=0] {
data \\
57	\\
31	\\
44	\\
61	\\
30	\\
41	\\
36	\\
105	\\
68	\\
101	\\
63	\\
100	\\
51	\\
26	\\
29	\\
33	\\
30	\\
52	\\
34	\\
34	\\
38	\\
57	\\
33	\\
29	\\
47	\\
33	\\
19	\\
57	\\
86	\\
};

% k = 90
\addplot[
    boxplot,
    sumrate,
    boxplot/draw position=4.75,
] table[row sep=\\, y index=0] {
data \\
68	\\
46	\\
132	\\
99	\\
140	\\
84	\\
77	\\
122	\\
81	\\
66	\\
85	\\
120	\\
130	\\
135	\\
158	\\
123	\\
144	\\
161	\\
91	\\
88	\\
161	\\
106	\\
51	\\
122	\\
157	\\
52	\\
66	\\
114	\\
54	\\
};
\addplot[
    boxplot,
    power,
    boxplot/draw position=5.25,
] table[row sep=\\, y index=0] {
data \\
35	\\
42	\\
38	\\
71	\\
34	\\
25	\\
63	\\
25	\\
55	\\
44	\\
39	\\
44	\\
29	\\
24	\\
32	\\
30	\\
55	\\
100	\\
49	\\
48	\\
47	\\
90	\\
45	\\
75	\\
53	\\
49	\\
40	\\
27	\\
22	\\
};

% k = 100
\addplot[
    boxplot,
    sumrate,
    boxplot/draw position=5.75,
] table[row sep=\\, y index=0] {
data \\
81	\\
63	\\
81	\\
98	\\
144	\\
89	\\
90	\\
104	\\
128	\\
137	\\
141	\\
104	\\
96	\\
67	\\
129	\\
140	\\
262	\\
130	\\
193	\\
91	\\
134	\\
102	\\
97	\\
33	\\
119	\\
61	\\
73	\\
136	\\
116	\\
};
\addplot[
    boxplot,
    power,
    boxplot/draw position=6.25,
] table[row sep=\\, y index=0] {
data \\
29	\\
30	\\
50	\\
35	\\
98	\\
36	\\
62	\\
33	\\
29	\\
38	\\
36	\\
45	\\
27	\\
33	\\
38	\\
88	\\
33	\\
20	\\
52	\\
24	\\
26	\\
50	\\
72	\\
33	\\
41	\\
41	\\
23	\\
34	\\
41	\\
};

% k = 110
\addplot[
    boxplot,
    sumrate,
    boxplot/draw position=6.75,
] table[row sep=\\, y index=0] {
data \\
45	\\
126	\\
119	\\
144	\\
88	\\
101	\\
119	\\
104	\\
214	\\
96	\\
72	\\
109	\\
90	\\
86	\\
91	\\
94	\\
123	\\
120	\\
90	\\
183	\\
76	\\
142	\\
39	\\
61	\\
71	\\
84	\\
64	\\
169	\\
155	\\
};
\addplot[
    boxplot,
    power,
    boxplot/draw position=7.25,
] table[row sep=\\, y index=0] {
data \\
35	\\
60	\\
29	\\
101	\\
126	\\
36	\\
46	\\
36	\\
37	\\
83	\\
35	\\
68	\\
19	\\
63	\\
42	\\
34	\\
44	\\
28	\\
41	\\
24	\\
39	\\
44	\\
50	\\
47	\\
59	\\
60	\\
21	\\
50	\\
33	\\
};

% k = 120
\addplot[
    boxplot,
    sumrate,
    boxplot/draw position=7.75,
] table[row sep=\\, y index=0] {
data \\
223	\\
161	\\
89	\\
60	\\
67	\\
56	\\
45	\\
165	\\
40	\\
44	\\
19	\\
25	\\
138	\\
96	\\
88	\\
94	\\
91	\\
100	\\
103	\\
57	\\
46	\\
60	\\
127	\\
40	\\
79	\\
142	\\
49	\\
150	\\
41	\\
};
\addplot[
    boxplot,
    power,
    boxplot/draw position=8.25,
] table[row sep=\\, y index=0] {
data \\
41	\\
30	\\
68	\\
51	\\
43	\\
33	\\
56	\\
63	\\
25	\\
204	\\
42	\\
53	\\
48	\\
54	\\
52	\\
38	\\
53	\\
43	\\
49	\\
77	\\
30	\\
33	\\
58	\\
35	\\
56	\\
31	\\
32	\\
41	\\
28	\\
};

% k = 130
\addplot[
    boxplot,
    sumrate,
    boxplot/draw position=8.75,
] table[row sep=\\, y index=0] {
data \\
114	\\
110	\\
189	\\
117	\\
56	\\
54	\\
78	\\
46	\\
116	\\
39	\\
79	\\
88	\\
36	\\
82	\\
52	\\
62	\\
60	\\
111	\\
84	\\
85	\\
98	\\
110	\\
119	\\
66	\\
46	\\
43	\\
80	\\
138	\\
164	\\
};
\addplot[
    boxplot,
    power,
    boxplot/draw position=9.25,
] table[row sep=\\, y index=0] {
data \\
32	\\
80	\\
46	\\
80	\\
58	\\
50	\\
51	\\
45	\\
89	\\
32	\\
47	\\
46	\\
44	\\
92	\\
81	\\
92	\\
40	\\
63	\\
71	\\
44	\\
53	\\
40	\\
65	\\
58	\\
53	\\
20	\\
64	\\
67	\\
35	\\
};

% k = 140
\addplot[
    boxplot,
    sumrate,
    boxplot/draw position=9.75,
] table[row sep=\\, y index=0] {
data \\
140	\\
94	\\
102	\\
46	\\
43	\\
77	\\
111	\\
86	\\
87	\\
39	\\
44	\\
28	\\
46	\\
71	\\
54	\\
60	\\
125	\\
25	\\
92	\\
157	\\
70	\\
146	\\
49	\\
68	\\
87	\\
64	\\
77	\\
130	\\
138	\\
};
\addplot[
    boxplot,
    power,
    boxplot/draw position=10.25,
] table[row sep=\\, y index=0] {
data \\
53	\\
61	\\
106	\\
107	\\
75	\\
122	\\
54	\\
63	\\
45	\\
78	\\
66	\\
51	\\
49	\\
68	\\
32	\\
46	\\
83	\\
63	\\
53	\\
85	\\
33	\\
35	\\
39	\\
53	\\
59	\\
41	\\
79	\\
52	\\
76	\\
};

% k = 150
\addplot[
    boxplot,
    sumrate,
    boxplot/draw position=10.75,
] table[row sep=\\, y index=0] {
data \\
98	\\
48	\\
68	\\
50	\\
23	\\
59	\\
75	\\
73	\\
95	\\
114	\\
37	\\
38	\\
38	\\
71	\\
107	\\
74	\\
39	\\
56	\\
51	\\
47	\\
91	\\
79	\\
70	\\
46	\\
59	\\
69	\\
36	\\
53	\\
67	\\
};
\addplot[
    boxplot,
    power,
    boxplot/draw position=11.25,
] table[row sep=\\, y index=0] {
data \\
49	\\
87	\\
85	\\
37	\\
61	\\
80	\\
114	\\
50	\\
46	\\
73	\\
79	\\
79	\\
77	\\
55	\\
75	\\
86	\\
65	\\
57	\\
68	\\
92	\\
65	\\
69	\\
64	\\
72	\\
72	\\
78	\\
48	\\
56	\\
};

\end{axis}
\end{tikzpicture}


==> figures/projection-optimality-heatmap.tex <==
% Heatmap: Projection optimality rate (optimal/valid) vs K and tolerance
% Data from grid-20260419 results
% Optimality: obj_ratio >= 1 - 1e-6, rate = optimal_count / valid_count
% Usage: \input{figures/projection-optimality-heatmap}
\begin{tikzpicture}
\begin{axis}[
  width=12cm, height=7cm,
  xlabel={$K$},
  ylabel={Tolerance},
  grid=both,
  colorbar,
  colormap name=greengradient,
  point meta min=0,
  point meta max=100,
  colorbar style={
    yticklabel={
        \pgfmathprintnumber[fixed, precision=0]{\tick}\%
    },
  },
  xtick={30,40,50,60},
  ytick={1,2,3},
  yticklabels={$10^{-4}$, $10^{-3}$, $10^{-2}$},
  xmin=22, xmax=68,
  ymin=0.3, ymax=3.7,
]
% --- Gray squares for cells without data ---
% \addplot[
%   only marks,
%   mark=square*,
%   mark size=18pt,
%   mark options={draw=gray!40, fill=gray!20},
% ] coordinates {
%   (40,1) (50,1) (60,1)
% };
% --- Colored squares for cells with data ---
% v = optimal/valid * 100 (pre-computed since denominators vary)
% K=30: 17/22=77.3, 21/28=75.0, 24/29=82.8
% K=40: 20/22=90.9, 20/25=80.0
% K=50: 13/13=100, 15/16=93.8
% K=60: 10/13=76.9, 16/25=64.0
\addplot[
  scatter,
  only marks,
  mark=square*,
  mark size=18pt,
  scatter src=explicit,
  scatter/use mapped color={draw=mapped color, fill=mapped color},
] table[x=x,y=y,meta=v] {
x   y    v
30  1    77.3
30  2    75.0
30  3    82.8
40  2    90.9
40  3    80.0
50  2    100.0
50  3    93.8
60  2    76.9
60  3    64.0
};
% --- Text labels ---
\addplot+ [
  only marks,
  mark=none,
  nodes near coords={
    \pgfmathprintnumber[fixed, precision=1]{\pgfplotspointmeta}\%
  },
  nodes near coords style={font=\scriptsize, anchor=center, text=white},
  point meta=explicit symbolic,
] table[x=x,y=y,meta=v] {
x   y    v
30  1    77.3
30  2    75.0
30  3    82.8
40  2    90.9
40  3    80.0
50  2    100.0
50  3    93.8
60  2    76.9
60  3    64.0
};
% --- Labels for cells without data ---
\node[font=\scriptsize, text=gray!60, anchor=center] at (axis cs:40,1) {---};
\node[font=\scriptsize, text=gray!60, anchor=center] at (axis cs:50,1) {---};
\node[font=\scriptsize, text=gray!60, anchor=center] at (axis cs:60,1) {---};
\end{axis}
\end{tikzpicture}


==> figures/projection-validity-heatmap.tex <==
% Heatmap: Projection validity rate vs K and tolerance
% Data from grid-20260419 results
% Native cells use original validation; derived cells re-evaluate
%   constraint violations against the looser tolerance.
% Usage: \input{figures/projection-validity-heatmap}
\begin{tikzpicture}
\begin{axis}[
  width=12cm, height=7cm,
  xlabel={$K$},
  ylabel={Tolerance},
  grid=both,
  colorbar,
  colormap name=greengradient,
  point meta min=0,
  point meta max=30,
  colorbar style={
    yticklabel={
        \pgfmathparse{\tick/30*100}
        \pgfmathprintnumber[fixed, precision=0]{\pgfmathresult}\%
    },
  },
  xtick={30,40,50,60},
  ytick={1,2,3},
  yticklabels={$10^{-4}$, $10^{-3}$, $10^{-2}$},
  xmin=22, xmax=68,
  ymin=0.3, ymax=3.7,
]
% --- Gray squares for cells without data ---
% \addplot[
%   only marks,
%   mark=square*,
%   mark size=18pt,
%   mark options={draw=gray!40, fill=gray!20},
% ] coordinates {
%   (40,1) (50,1) (60,1)
% };
% --- Colored squares for cells with data ---
\addplot[
  scatter,
  only marks,
  mark=square*,
  mark size=18pt,
  scatter src=explicit,
  scatter/use mapped color={draw=mapped color, fill=mapped color},
] table[x=x,y=y,meta=v] {
x   y    v
30  1    20
30  2    28
30  3    29
40  2    22
40  3    25
50  2    13
50  3    16
60  2    4
60  3    10
};
% --- Text labels (LaTeX computes v/30 * 100) ---
\addplot+ [
  only marks,
  mark=none,
  nodes near coords={
    \pgfmathparse{\pgfplotspointmeta/30*100}
    \pgfmathprintnumber[fixed, precision=1]{\pgfmathresult}\%
  },
  nodes near coords style={font=\scriptsize, anchor=center, text=white},
  point meta=explicit symbolic,
] table[x=x,y=y,meta=v] {
x   y    v
30  1    20
30  2    28
30  3    29
40  2    22
40  3    25
50  2    13
50  3    16
60  2    4
60  3    10
};
% --- Labels for cells without data ---
\node[font=\scriptsize, text=gray!60, anchor=center] at (axis cs:40,1) {---};
\node[font=\scriptsize, text=gray!60, anchor=center] at (axis cs:50,1) {---};
\node[font=\scriptsize, text=gray!60, anchor=center] at (axis cs:60,1) {---};
\end{axis}
\end{tikzpicture}


==> figures/refinement-framework.tex <==
% Shared refinement flow; task-specific stopping tolerances remain in the code.
% The deterministic reference is used only by the external evaluator.
\begingroup
\colorlet{frameworkInk}{black}
% \ifshowrevisions
%   \colorlet{frameworkInk}{revisionGreen}
% \else
%   \colorlet{frameworkInk}{black}
% \fi
\begin{tikzpicture}[
  font=\small, text=frameworkInk,
  box/.style={draw=frameworkInk, rounded corners=2pt, line width=0.6pt,
    align=center, text width=3.8cm, minimum height=0.95cm, inner sep=5pt},
  decision/.style={draw=frameworkInk, diamond, aspect=2.4, line width=0.6pt,
    align=center, text width=2.5cm, inner sep=1pt},
  flow/.style={-{Stealth[length=2mm]}, draw=frameworkInk, line width=0.7pt},
  reference/.style={flow, dashed},
  lab/.style={font=\footnotesize, fill=white, inner sep=2pt}
]
\node[box] (prompt) at (0,0) {Problem specification\\Initialize conversation};
\node[box] (llm) at (0,-1.6) {LLM generates\\a candidate solution};
\node[box] (validate) at (5.4,-1.6) {Evaluator:\\parse and check constraints};
\node[decision] (valid) at (5.4,-3.3) {Valid and\\feasible?};
\node[box] (failure) at (0,-4.8) {Prepare feedback on\\format or constraint errors};
\node[box] (score) at (5.4,-5.5) {Compute objective value\\Update best feasible candidate};
\node[box] (baseline) at (10.8,-3.3) {Deterministic baseline as target criterion};
\node[decision] (target) at (10.8,-5.5) {Target criterion\\satisfied?};
\node[box] (feedback) at (5.4,-8.1) {Prepare objective feedback\\Include best-so-far result\\where applicable};
\node[decision] (budget) at (0,-8.1) {Attempts\\remaining?};
\node[box] (output) at (10.8,-8.1) {Return best feasible candidate\\or report failure if none};
\draw[flow] (prompt) -- (llm);
\draw[reference] (prompt.east) -- node[lab,above,pos=0.55] {same problem instance} (10.8,0) -- (baseline.north);
\draw[flow] (llm) -- (validate);
\draw[flow] (validate) -- (valid);
\draw[flow] (valid.west) -| node[lab,above,pos=0.35] {No} (failure.north);
\draw[flow] (valid) -- node[lab,right] {Yes} (score);
\draw[flow] (score) -- (target);
\draw[reference] (baseline) -- (target);
\draw[flow] (target.east) -- node[lab,above] {Yes} (13.2,-5.5) |- (output.east);
% Keep the return branch above the feedback box even when its text reflows.
\coordinate (feedback-entry) at ([yshift=5mm]feedback.north);
\draw[flow] (target.south) |- node[lab,above,pos=0.7] {No} (feedback-entry) -- (feedback.north);
\draw[flow] (feedback) -- (budget);
\draw[flow] (failure) -- (budget);
\draw[flow] (budget.west) -- node[lab,above] {Yes} (-2.65,-8.1) -- (-2.65,-1.6) -- (llm.west);
\node[font=\footnotesize,align=center,rotate=90] at (-2.95,-4.8) {Append feedback to conversation};
\draw[flow] (budget.south) -- (0,-9.7) -- node[lab,below] {No: attempt limit reached} (10.8,-9.7) -- (output.south);
\end{tikzpicture}
\endgroup


==> figures/sum-rate-iterative-gemini.tex <==

\begin{tikzpicture}
\begin{axis}[
  ybar stacked,
  width=0.9\linewidth,
  height=5.5cm,
  ymin=0, ymax=30,
  xlabel={$K$},
  ylabel={Percentage of outcomes},
yticklabel={
    \pgfmathparse{\tick/30*100}
    \pgfmathprintnumber[fixed, precision=0]{\pgfmathresult}\%
},
  xtick=data,
  % legend style={at={(0.5,1.1)}, anchor=south, legend columns=5},
  symbolic x coords={160, 170, 180, 190, 200},
]
% optimal
\addplot[
  draw=successGreen, 
  fill=successGreen!30,
  forget plot,
  cycle list shift=-1
] coordinates {(160, 22) (170,19) (180,15) (190, 17) (200,12)};
% \addlegendimage{ybar, draw=successGreen, fill=successGreen!30}
% \addlegendentry{Optimal}
% suboptimal
\addplot coordinates {(160, 8) (170, 11) (180, 14) (190, 13) (200, 17) };
% \addlegendentry{Suboptimal}
% counting error
\addplot coordinates { (160, 0) (170, 0) (180, 0) (190, 0) (200, 0) };
% \addlegendentry{Counting error}
% over budget
\addplot coordinates { (160,0) (170, 0) (180, 1) (190, 0) (200, 0) };
% \addlegendentry{Over budget}
% other error
\addplot coordinates { (160, 0) (170, 0) (180, 0) (190,0) (200, 1)};
% \addlegendentry{Other error}
\end{axis}
\end{tikzpicture}


==> figures/sum-rate-iterative-success.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=0.2cm},
  width=0.48\linewidth,
  height=5.5cm,
  ybar stacked,
  ymin=0, ymax=30,
  xlabel={$K$},
  ylabel={Percentage of outcomes},
yticklabel={
    \pgfmathparse{\tick/30*100}
    \pgfmathprintnumber[fixed, precision=0]{\pgfmathresult}\%
},
  xtick=data,
  legend style={at={(1,1.25)}, anchor=south, legend columns=5},
]

% ---------- Top subplot ----------
\nextgroupplot[
    title={o4-mini},
  symbolic x coords={80, 90, 100, 110, 120, 130, 140, 150},
]
% optimal
\addplot[
  draw=successGreen, 
  fill=successGreen!30,
  forget plot,
  cycle list shift=-1
] coordinates {(80,18) (90,11) (100,13) (110,6) (120,4) (130,8) (140,2) (150,6)};
\addlegendimage{ybar, draw=successGreen, fill=successGreen!30}
\addlegendentry{Optimal}
% suboptimal
\addplot coordinates {(80, 11) (90, 19) (100, 16) (110, 13) (120, 15) (130, 11) (140, 6) (150, 2)};
\addlegendentry{Suboptimal}
% counting error
\addplot coordinates {(80, 1) (90, 0) (100, 1) (110, 8) (120, 9) (130, 11) (140, 20) (150, 22)};
\addlegendentry{Counting error}
% over budget
\addplot coordinates {(80, 0) (90, 0) (100, 0) (110, 3) (120, 2) (130, 0) (140, 2) (150, 0)};
\addlegendentry{Over budget}
% other error
\addplot coordinates {(80, 0) (90, 0) (100, 0) (110, 0) (120, 0) (130, 0) (140, 0) (150, 0)};
\addlegendentry{Other error}

% ---------- Bottom subplot ----------
\nextgroupplot[
  title={gemini-3-flash-preview},
  xlabel={$K$}, 
  yticklabels=\empty,
  ylabel={},
  symbolic x coords={ 80, 90, 100, 110, 120, 130, 140, 150},
]
% optimal
\addplot[
  draw=successGreen, 
  fill=successGreen!30,
  forget plot,
  cycle list shift=-1
] coordinates {(80, 29) (90, 28) (100, 30) (110, 29) (120, 28) (130, 28) (140, 23) (150, 22) };
% suboptimal
\addplot coordinates {(80, 1) (90, 2) (100, 0) (110, 1) (120, 2) (130, 2) (140, 7) (150, 8) };
% counting error
\addplot coordinates {(80, 0) (90, 0) (100, 0) (110, 0) (120, 0) (130, 0) (140, 0) (150, 0)};
% over budget
\addplot coordinates {(80, 0) (90, 0) (100, 0) (110, 0) (120, 0) (130, 0) (140, 0) (150, 0)};
% other error
\addplot coordinates {(80, 0) (90, 0) (100, 0) (110, 0) (120, 0) (130, 0) (140, 0) (150, 0)};

\end{groupplot}
\end{tikzpicture}


==> figures/sum-rate-optimal-ratio.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=0.2cm},
  height=4.5cm,
  xlabel={$K$},
  ylabel={Optimality rate},
  xtick=data,
  ymax=1,
  ymin=0,
  yticklabel={
      \pgfmathparse{\tick*100}
      \pgfmathprintnumber[fixed, precision=0]{\pgfmathresult}\%
  },
  legend style={
    at={(axis description cs:1,1.35)},
    anchor=south east,
    legend columns=2,
    /tikz/overlay,
  },
]

% ---------- Top subplot ----------
\nextgroupplot[
    title={o4-mini},
    width=0.45\linewidth,
]
  \addplot coordinates {
    (50,9/22)
    (60,12/27)
    (70,5/18)
    (80,6/15)
    (90,5/15)
    (100,3/9)
    (110,4/8)
    (120,2/8)
    (130,2/8)
  };

  \addplot coordinates {
    (50,20/30)
    (60, 16/30)
    (70, 14/30)
    (80, 18/29)
    (90, 11/30)
    (100, 13/29)
    (110, 6/19)
    (120, 4/19)
    (130, 8/19)
  };

% ---------- Bottom subplot ----------
\nextgroupplot[
  title={gemini-3-flash-preview},
  xlabel={$K$}, 
  yticklabels=\empty,
  ylabel={},
    width=0.65\linewidth,
]
  \addplot coordinates {
    (80, 19/28)
(90, 20/29)
(100, 15/27)
(110, 14/29)
(120, 18/27)
(130, 6/22)
(140, 10/24)
(150, 11/23)
(160, 10/21)
(170, 5/15)
(180,2/13)
(190, 1/11)
(200,0/13)
  };
  \addlegendentry{$n=1$}

  \addplot coordinates {
    (80, 29/30)
    (90, 28/30)
    (100,30/30)
    (110, 29/30)
    (120, 28/30)
    (130, 28/30)
    (140, 23/30)
    (150, 22/30)
    (160, 22/30)
    (170, 19/30)
    (180, 15/29)
    (190, 17/30)
    (200, 12/29)
  };
  \addlegendentry{$n=5$}

\end{groupplot}
\end{tikzpicture}


==> figures/sum-rate-success-rate-50-scatter.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=12cm, height=5.5cm,
  xlabel={$K$}, ylabel={iteration},
  grid=both,
  colorbar,
  colormap name=greengradient,
  point meta min=0,
  point meta max=30,
  colorbar style={
    yticklabel={
        \pgfmathparse{\tick/30*100}
        \pgfmathprintnumber[fixed, precision=0]{\pgfmathresult}\%
    },
  },
  legend style={at={(0.7,1.15)}, anchor=south},
]
\addplot[
  scatter,
  only marks,
  mark=square*,
  mark size=8pt,
  scatter src=explicit,
  scatter/use mapped color={draw=mapped color, fill=mapped color},
] table[x=x,y=y,meta=v] {
x   y    v
100   1  15
110   1   14
120  1   18
130 1 6
170 5 19
180  5  15
190  5  17
200  5  12
150  4  18
160  4  18
170  4  13
140  3  17
150 3 19
160 3 17
170 3 18
120 2 15
130 2 16
140 2 18
};
\addplot+ [
  only marks,
  mark=none,
  nodes near coords={
    \pgfmathparse{\pgfplotspointmeta/30*100}
    \pgfmathprintnumber[fixed, precision=0]{\pgfmathresult}\%
  },
  nodes near coords style={font=\tiny, anchor=center, text=white},
  point meta=explicit symbolic,
] table[x=x,y=y,meta=v] {
x   y    v
100   1  15
110   1   14
120  1   18
130 1 6
170 5 19
180  5  15
190  5  17
200  5  12
150  4  18
160  4  18
170  4  13
140  3  17
150 3 19
160 3 17
170 3 18
120 2 15
130 2 16
140 2 18
};

\end{axis}
\end{tikzpicture}

==> figures/sum-rate-success-rate-gemini.tex <==

\begin{tikzpicture}
\begin{axis}[
  ybar stacked,
  width=0.9\linewidth,
  height=5.5cm,
  ymin=0, ymax=30,
  xlabel={$K$},
  ylabel={Percentage of outcomes},
yticklabel={
    \pgfmathparse{\tick/30*100}
    \pgfmathprintnumber[fixed, precision=0]{\pgfmathresult}\%
},
  xtick=data,
  % legend style={at={(0.5,1.1)}, anchor=south, legend columns=5},
  symbolic x coords={160, 170, 180, 190, 200, 400, 600, 800},
]
% optimal
\addplot[
  draw=successGreen, 
  fill=successGreen!30,
  forget plot,
  cycle list shift=-1
] coordinates {(160, 10) (170,5) (180,2) (190, 1) (200,0) (400, 0) (600, 0) (800, 0)};
% \addlegendimage{ybar, draw=successGreen, fill=successGreen!30}
% \addlegendentry{Optimal}
% suboptimal
\addplot coordinates {(160, 11) (170, 10) (180, 11) (190, 10) (200, 13) (400, 12) (600, 6) (800, 0)};
% \addlegendentry{Suboptimal}
% counting error
\addplot coordinates { (160, 1) (170, 0) (180, 0) (190, 1) (200, 0) (400, 1) (600, 7) (800, 14)};
% \addlegendentry{Counting error}
% over budget
\addplot coordinates { (160,7) (170, 13) (180, 14) (190, 14) (200, 14) (400, 8) (600, 5) (800, 3)};
% \addlegendentry{Over budget}
% other error
\addplot coordinates { (160, 1) (170, 2) (180, 3) (190,4) (200, 3) (400, 9) (600, 12) (800, 13)};
% \addlegendentry{Other error}
\end{axis}
\end{tikzpicture}


==> figures/sum-rate-success-rate.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=0.2cm},
  width=0.48\linewidth,
  height=5.5cm,
  ybar stacked,
  ymin=0, ymax=30,
  xlabel={$K$},
  ylabel={Percentage of outcomes},
yticklabel={
    \pgfmathparse{\tick/30*100}
    \pgfmathprintnumber[fixed, precision=0]{\pgfmathresult}\%
},
  xtick=data,
  legend style={at={(1,1.25)}, anchor=south, legend columns=5},
]

% ---------- Top subplot ----------
\nextgroupplot[
    title={o4-mini},
  symbolic x coords={ 80, 90, 100, 110, 120, 130, 140, 150},
]
% optimal
\addplot[
  draw=successGreen, 
  fill=successGreen!30,
  forget plot,
  cycle list shift=-1
]  coordinates { (80,6) (90,5) (100,3) (110,4) (120,2) (130,2) (140,0) (150,1)};
\addlegendimage{ybar, draw=successGreen, fill=successGreen!30}
\addlegendentry{Optimal}
% suboptimal
\addplot coordinates {(80, 9) (90, 10) (100, 6) (110, 4) (120, 6) (130, 6) (140, 1) (150, 0)};
\addlegendentry{Suboptimal}
% counting error
\addplot coordinates {(80, 4) (90, 8) (100, 15) (110, 15) (120, 21) (130, 19) (140, 26) (150, 27)};
\addlegendentry{Counting error}
% over budget
\addplot coordinates {(80, 11) (90, 6) (100, 6) (110, 5) (120, 1) (130, 3) (140, 2) (150, 2)};
\addlegendentry{Over budget}
% other error
\addplot coordinates { (80, 0) (90, 1) (100, 0) (110, 2) (120, 0) (130, 0) (140, 1) (150, 0)};
\addlegendentry{Other error}

% ---------- Bottom subplot ----------
\nextgroupplot[
  title={gemini-3-flash-preview},
  xlabel={$K$}, 
  yticklabels=\empty,
  ylabel={},
  symbolic x coords={80, 90, 100, 110, 120, 130, 140, 150},
]
% optimal
\addplot[
  draw=successGreen, 
  fill=successGreen!30,
  forget plot,
  cycle list shift=-1
]  coordinates {(80,19) (90,20) (100,15) (110,14) (120,18) (130, 6) (140,10) (150,11) };
% suboptimal
\addplot coordinates {(80, 9) (90, 9) (100, 12) (110, 15) (120, 9) (130, 16) (140, 14) (150, 12) };
% counting error
\addplot coordinates {(80, 0) (90, 0) (100, 0) (110, 0) (120, 0) (130, 0) (140, 0) (150, 0)};
% over budget
\addplot coordinates {(80, 2) (90, 1) (100, 3) (110, 1) (120, 3) (130, 8) (140, 6) (150, 7)};
% other error
\addplot coordinates {(80, 0) (90, 0) (100, 0) (110, 0) (120, 0) (130, 0) (140, 0) (150, 0) };

\end{groupplot}
\end{tikzpicture}

